A Survey of Moving Target Defenses for Network Security

Network defenses based on traditional tools, techniques, and procedures fail to account for the attacker's inherent advantage present due to the static nature of network services and configurations. To take away this asymmetric advantage, Moving Target Defense (MTD) continuously shifts the configuration of the underlying system, in turn reducing the success rate of cyberattacks. In this survey, we analyze the recent advancements made in the development of MTDs and define categorizations that capture the key aspects of such defenses. We first categorize these defenses into different sub-classes depending on what they move, when they move and how they move. In trying to answer the latter question, we showcase the use of domain knowledge and game-theoretic modeling can help the defender come up with effective and efficient movement strategies. Second, to understand the practicality of these defense methods, we discuss how various MTDs have been implemented and find that networking technologies such as Software Defined Networking and Network Function Virtualization act as key enablers for implementing these dynamic defenses. We then briefly highlight MTD test-beds and case-studies to aid readers who want to examine or deploy existing MTD techniques. Third, our survey categorizes proposed MTDs based on the qualitative and quantitative metrics they utilize to evaluate their effectiveness in terms of security and performance. We use well-defined metrics such as risk analysis and performance costs for qualitative evaluation and metrics based on Confidentiality, Integrity, Availability (CIA), attack representation, QoS impact, and targeted threat models for quantitative evaluation. Finally, we show that our categorization of MTDs is effective in identifying novel research areas and highlight directions for future research.

==> figures/quantitative.tex <==
\resizebox{0.90\columnwidth}{!} {
\begin{forest}
  for tree={
    child anchor=west,
    parent anchor=east,
    grow=east,
    draw,
    text width=3.2cm,
    anchor=west,
     font=\sffamily,
     inner color=Gray!9,
     outer color=Gray!9,
    edge path={
      \noexpand\path[\forestoption{edge}]
        (.child anchor) -| +(-4.5pt,0) -- +(-4.5pt,0) |-
        (!u.parent anchor)\forestoption{edge label};
    },
  }
  [Quantitative Metrics
    [Usability Metrics,
      inner color=SpringGreen!10!white,
      outer color=SpringGreen!10!white,
      [\textit{QoS Metrics}\\\cite{jafarian2012openflow,crouse2015probabilistic,carter2014game,el2016softwarel, algin2017mitigating, venkatesan2016moving,sengupta2018moving, shi2017chaos, hong2017optimal},
      inner color=SpringGreen!20!white,
      outer color=SpringGreen!20!white,
      ]
      [\textit{Cost Metrics}\\\cite{wang2016towards,lei2016moving,taylor2016automated, sengupta2018moving, albanese2012time, alavizadeh2018evaluation, han2017evaluation},
      inner color=SpringGreen!20!white,
      outer color=SpringGreen!20!white,
      ]
    ]
    [Security Metrics,  outer color=Salmon!10!white
, inner color=Salmon!10!white
,
     [\textit{Policy 
      Conflict Analysis}
      \\\cite{chowdhary2016sdn,pisharody2017brew,pisharody2016security,hamed2006taxonomy,khurshid2013veriflow, chowdhary2018markov}, outer color=Salmon!25!white
, inner color=Salmon!25!white
,
      ]
      [\textit{Attack Graph/Tree}\\\cite{chung2013nice,sheyner2003tools,schneier1999attack,chowdhary2016sdn,miehling2015optimal, nguyen2018multistage, wang2008attack,roy2012attack}, outer color=Salmon!25!white
, inner color=Salmon!25!white,
      ]
       [\textit{Risk Metrics}\\\cite{hong2016assessing,hong2013scalable,schiffman2005complete,zhu2013game, chowdhary2018markov, chowdhary2018mtd, chung2013nice}, outer color=Salmon!25!white
, inner color=Salmon!25!white,
      ]
      [{\em CIA Metrics}\\\cite{zaffarano2015quantitative, chowdhary2016sdn,connell2017performance,chowdhary2018mtd, thompson2014multiple,crouse2012improving}, outer color=Salmon!25!white
, inner color=Salmon!25!white, 
      ]
    ]
  ]
\end{forest}
}
